Reconfiguration Using Generalized Token Jumping

In reconfiguration, we are given two solutions to a graph problem, such as Vertex Cover or Dominating Set, with each solu tion represented by a placement of tokens on vertices of the graph. Our task is to reconfigure one into the other using small steps while ensuring the intermediate configurations of tokens are also valid solutions. The two commonly studied settings are Token Jumping and Token Sliding, which allows moving a single token to an arbitrary or an adjacent vertex, respectively. We introduce new rules that generalize Token Jumping, parameterized by the number of tokens allowed to move at once and by the maximum distance of each move. Our main contribution is identifying minimal rules that allow reconfiguring any possible given solution into any other for Independent Set, Vertex Cover, and Dominating Set. For each minimal rule, we also provide an efficient algorithm that finds a corresponding reconfiguration sequence. We further focus on the rule that allows each token to move to an adjacent vertex in a single step. This natural variant turns out to be the minimal rule that guarantees reconfigurability for Vertex Cover. We determine the computational complexity of deciding whether a (shortest) reconfiguration sequence exists under this rule for the three studied problems. While reachability for Vertex Cover is shown to be in P, finding a shortest sequence is shown to be NP-complete. For Independent Set and Dominating Set, even reachability is shown to be PSPACE-complete.

==> images/ds_pic.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
    \begin{axis}[
    axis lines = left,
    width=5cm,
    height=5cm,
    ylabel = {number of tokens $k'$},
    xlabel = {distance $d$},
    xmin=1.5, xmax=5.5,
    ymin=1.5, ymax=10.5,
    xtick={0,1,2,3,4,5},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabel style={align=center},
    xticklabels={,0,1,2,3,4},
    yticklabel style={align=center},
    yticklabels={,0,1,2,3,$\dots$,$k-4$,$k-3$,$k-2$,$k-1$,$k$},
    minor tick num=1, % Add minor ticks
    grid=minor, % Add major grid lines
    tick style={draw=none}, % Remove ticks
    %grid style={line width=.1pt, draw=gray!100}, % Customize grid style
    after end axis/.code={
        \path (axis cs:5,0) --
        (axis cs:6,0) node [anchor=west] {};
    }
    ]

    % Add red region
    \addplot [
        draw=none,
        fill=red,
        fill opacity=0.6
    ] coordinates {
        (6.5,0) (0,0) (0,7.5) (6.5,7.5)
    } \closedcycle;

    % Add red region
    \addplot [
        draw=none,
        fill=red,
        fill opacity=0.6
    ] coordinates {
        (2.5,7.5) (0,7.5) (0,10.5) (2.5,10.5)
    } \closedcycle;

    % Add green region
    \addplot [
        draw=none,
        fill=green,
        fill opacity=0.6
    ] coordinates {
        (6.5,7.5) (2.5,7.5) (2.5,10.5) (6.5,10.5)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}

==> images/independent_hard.tex <==
\begin{tikzpicture}
  \foreach \i in {1,...,6}{
    \node[draw,circle] (a\i) at (\i,0) {};
  }
  \node[draw,circle] (b1) at (2,1) {};
  \node[draw,circle] (b2) at (5,1) {};
  \draw (a1)--(b1);
  \draw (a2)--(b1);
  \draw (a3)--(b1);
  \draw (a4)--(b2);
  \draw (a5)--(b2);
  \draw (a6)--(b2);
  \draw (b1)--(b2);
\end{tikzpicture}
%\begin{tikzpicture}
%  \foreach \i in {1,...,5}{
%    \node[draw,circle] (a\i) at (\i,0) {};
%    \node[draw,circle] (b\i) at (\i,1) {};
%  }
%  \draw (a1)--(b1);
%  \draw (a1)--(b2);
%  \draw (a1)--(b3);
%  \draw (a2)--(b1);
%  \draw (a2)--(b2);
%  \draw (a2)--(b3);
%  \draw (a2)--(b4);
%  \draw (a3)--(b4);
%  \draw (a3)--(b5);
%  \draw (a4)--(b4);
%  \draw (a4)--(b5);
%  \draw (a5)--(b4);
%  \draw (a5)--(b5);
%\end{tikzpicture}


==> images/is_pic.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
    \begin{axis}[
    axis lines = left,
    width=5cm,
    height=5cm,
    ylabel = {number of tokens $k'$},
    xlabel = {distance $d$},
    xmin=1.5, xmax=5.5,
    ymin=1.5, ymax=10.5,
    xtick={0,1,2,3,4,5},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabel style={align=center},
    xticklabels={,0,1,2,3,4},
    yticklabel style={align=center},
    yticklabels={,0,1,2,3,$\dots$,$k-4$,$k-3$,$k-2$,$k-1$,$k$},
    minor tick num=1, % Add minor ticks
    grid=minor, % Add major grid lines
    tick style={draw=none}, % Remove ticks
    %grid style={line width=.1pt, draw=gray!100}, % Customize grid style
    after end axis/.code={
        \path (axis cs:5,0) --
        (axis cs:6,0) node [anchor=west] {};
    }
    ]

    % Add red region
    \addplot [
        draw=none,
        fill=red,
        fill opacity=0.6
    ] coordinates {
        (6.5,0) (0,0) (0,1.5) (6.5,1.5)
    } \closedcycle;

    % Add red region
    \addplot [
        draw=none,
        fill=red,
        fill opacity=0.6
    ] coordinates {
        (3.5,1.5) (0,1.5) (0,10.5) (3.5,10.5)
    } \closedcycle;

    % Add green region
    \addplot [
        draw=none,
        fill=green,
        fill opacity=0.6
    ] coordinates {
        (6.5,1.5) (3.5,1.5) (3.5,10.5) (6.5,10.5)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}


==> images/reconf_sequence.tex <==
    \begin{tikzpicture}[node distance=1cm and 1cm,
        main node/.style={circle, draw, minimum size=0.5cm},
        leaf node/.style={circle, draw, fill, inner sep=1pt, minimum size=0.5cm},
        arrow/.style={-Stealth}]

        % Define styles for the leaf nodes
        \tikzstyle{left leaf} = [leaf node, left=of #1]
        \tikzstyle{right leaf} = [leaf node, right=of #1]

        % Function to draw a single graph with leaves
        \newcommand{\drawgraph}[2]{
            \begin{scope}[#2]
                \node[main node] (#1-a) {};
                \node[main node] (#1-b) [below left=of #1-a] {};
                \node[main node] (#1-c) [below right=of #1-a] {};
                \node[main node] (#1-d) [below right=of #1-b] {};
                \node[left leaf=#1-a] (#1-left) {};
                \node[right leaf=#1-d] (#1-right) {};
                \draw[arrow] (#1-a) -- (#1-b);
                \draw[arrow] (#1-a) -- (#1-c);
                \draw[arrow] (#1-b) -- (#1-d);
                \draw[arrow] (#1-c) -- (#1-d);
                \draw[dotted] (#1-a) -- (#1-left);
                \draw[dotted] (#1-d) -- (#1-right);
            \end{scope}
        }

        % Draw four graphs
        \drawgraph{1}{}
        \drawgraph{2}{xshift=4cm}
        \drawgraph{3}{yshift=-4cm}
        \drawgraph{4}{xshift=4cm, yshift=-4cm}

        % Labels for the nodes
        \foreach \i in {1,2,3,4} {
            \node[above=of \i-a] {A};
            \node[left=of \i-b] {B};
            \node[right=of \i-c] {C};
            \node[below=of \i-d] {D};
        }

        % Labels for leaves
        \foreach \i in {1,2,3,4} {
            \node[left=of \i-left] {L};
            \node[right=of \i-right] {R};
        }

        % Labels for the cycles
        \node[below=of 1-d] {Cycle 1};
        \node[below=of 2-d] {Cycle 2};
        \node[below=of 3-d] {Cycle 3};
        \node[below=of 4-d] {Cycle 4};

    \end{tikzpicture}


==> images/rules.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[>=Stealth, node distance=0.75cm,
rule/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, align=center}]

% Nodes
\node[rule] (k1) {$k - 1$ to $dist \leq 1$\\ can be unreachable for VC \\ (\Cref{prop:vc-lb})};
\node[rule, right=of k1] (k2) {$k$ to $dist \leq 1$\\ always reachable for VC \\ (\Cref{thm:reconf-hg})};
\node[rule, right=of k2] (k3) {$k$ to $dist \leq 1$ \textbf{or} $1$ to $dist \leq 2$\\ can be unreachable for IS \\ (TODO)};
\node[rule, right=of k3] (k6) {$k$ to $dist \leq 1$ \textbf{or} $1$ to $dist \leq 3$\\ always reachable for IS \\ (\Cref{prop:indep-possible}) \\ can be unreachable for DS \\ (TODO)};
\node[rule, below=of k3] (k4) {$k$ to $dist \leq 1$ \textbf{and} $k - 3$ to $dist \leq 2$\\ can be unreachable for DS \\ (\Cref{prop:ds-not-connected})};
\node[rule, right=of k4] (k5) {$k$ to $dist \leq 2$\\ always reachable for DS \\ (\Cref{prop:ds-connected})};

% Connections
\draw[->] (k2) -- (k1);
\draw[->] (k3) -- (k2);
\draw[->] (k6) -- (k3);
\draw[->] (k4) -- (k3) node[midway, right] {$(for \; k \geq 4)$};
\draw[->] (k5) -- (k4);

\end{tikzpicture}
}
